MaNGO - Adaptable Graph Network Simulators via Meta-Learning

Accurately simulating physics is crucial across scientific domains, with applications spanning from robotics to materials science. While traditional mesh-based simulations are precise, they are often computationally expensive and require knowledge of physical parameters, such as material properties. In contrast, data-driven approaches like Graph Network Simulators (GNSs) offer faster inference but suffer from two key limitations: Firstly, they must be retrained from scratch for even minor variations in physical parameters, and secondly they require labor-intensive data collection for each new parameter setting. This is inefficient, as simulations with varying parameters often share a common underlying latent structure. In this work, we address these challenges by learning this shared structure through meta-learning, enabling fast adaptation to new physical parameters without retraining. To this end, we propose a novel architecture that generates a latent representation by encoding graph trajectories using conditional neural processes (CNPs). To mitigate error accumulation over time, we combine CNPs with a novel neural operator architecture. We validate our approach, Meta Neural Graph Operator (MaNGO), on several dynamics prediction tasks with varying material properties, demonstrating superior performance over existing GNS methods. Notably, MaNGO achieves accuracy on unseen material properties close to that of an oracle model.

==> figures/illustrations/datasets_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8981034788862516] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (10,39) .. controls (10,25.75) and (20.75,15) .. (34,15) -- (106,15) .. controls (119.25,15) and (130,25.75) .. (130,39) -- (130,244) .. controls (130,257.25) and (119.25,268) .. (106,268) -- (34,268) .. controls (20.75,268) and (10,257.25) .. (10,244) -- cycle ;
%Rounded Rect [id:dp910354722811267] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (145,170.03) .. controls (145,157.86) and (154.86,148) .. (167.03,148) -- (233.13,148) .. controls (245.3,148) and (255.17,157.86) .. (255.17,170.03) -- (255.17,245.97) .. controls (255.17,258.14) and (245.3,268) .. (233.13,268) -- (167.03,268) .. controls (154.86,268) and (145,258.14) .. (145,245.97) -- cycle ;
%Rounded Rect [id:dp31839832226736875] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ][line width=0.75]  (191.67,163) .. controls (191.67,158.03) and (195.7,154) .. (200.67,154) -- (237.67,154) .. controls (242.64,154) and (246.67,158.03) .. (246.67,163) -- (246.67,190) .. controls (246.67,194.97) and (242.64,199) .. (237.67,199) -- (200.67,199) .. controls (195.7,199) and (191.67,194.97) .. (191.67,190) -- cycle ;
%Rounded Rect [id:dp24661948340604645] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (145,37.03) .. controls (145,24.86) and (154.86,15) .. (167.03,15) -- (233.13,15) .. controls (245.3,15) and (255.17,24.86) .. (255.17,37.03) -- (255.17,112.97) .. controls (255.17,125.14) and (245.3,135) .. (233.13,135) -- (167.03,135) .. controls (154.86,135) and (145,125.14) .. (145,112.97) -- cycle ;
%Rounded Rect [id:dp5274433034497252] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ][line width=0.75]  (191.67,31) .. controls (191.67,26.03) and (195.7,22) .. (200.67,22) -- (237.67,22) .. controls (242.64,22) and (246.67,26.03) .. (246.67,31) -- (246.67,58) .. controls (246.67,62.97) and (242.64,67) .. (237.67,67) -- (200.67,67) .. controls (195.7,67) and (191.67,62.97) .. (191.67,58) -- cycle ;
%Straight Lines [id:da7933309461056761] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.67,26) -- (165,15) ;
%Rounded Rect [id:dp8468044330659048] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (19.67,35) .. controls (19.67,30.03) and (23.7,26) .. (28.67,26) -- (110.67,26) .. controls (115.64,26) and (119.67,30.03) .. (119.67,35) -- (119.67,62) .. controls (119.67,66.97) and (115.64,71) .. (110.67,71) -- (28.67,71) .. controls (23.7,71) and (19.67,66.97) .. (19.67,62) -- cycle ;
%Straight Lines [id:da5755974615424129] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.67,258) -- (165.17,268) ;
%Straight Lines [id:da5618280738618222] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.67,71) -- (148,125) ;
%Rounded Rect [id:dp788053227119365] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (265.67,39) .. controls (265.67,25.75) and (276.41,15) .. (289.67,15) -- (711.67,15) .. controls (724.92,15) and (735.67,25.75) .. (735.67,39) -- (735.67,111) .. controls (735.67,124.25) and (724.92,135) .. (711.67,135) -- (289.67,135) .. controls (276.41,135) and (265.67,124.25) .. (265.67,111) -- cycle ;
%Straight Lines [id:da8718716687324584] 
\draw [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][line width=0.75]    (237.67,22) -- (289.67,15) ;
%Straight Lines [id:da17079796627787602] 
\draw [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][line width=0.75]    (237.67,67) -- (268,120) ;
%Straight Lines [id:da8810345584109918] 
\draw [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][line width=0.75]    (237.67,261) -- (285.67,268) ;
%Straight Lines [id:da9437721317669119] 
\draw [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][line width=0.75]    (239,216) -- (269,160) ;
%Rounded Rect [id:dp7243606708880523] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (265.67,172) .. controls (265.67,158.75) and (276.41,148) .. (289.67,148) -- (711.67,148) .. controls (724.92,148) and (735.67,158.75) .. (735.67,172) -- (735.67,244) .. controls (735.67,257.25) and (724.92,268) .. (711.67,268) -- (289.67,268) .. controls (276.41,268) and (265.67,257.25) .. (265.67,244) -- cycle ;
%Image [id:dp8256265309346014] 
\draw (229.67,29) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_051.png}};
%Image [id:dp3523905553963711] 
\draw (222.67,36) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_033.png}};
%Image [id:dp9999473647163668] 
\draw (215.67,43) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_017.png}};
%Image [id:dp01025708365101985] 
\draw (208.67,48) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_000.png}};

%Rounded Rect [id:dp5070789336254484] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ][line width=0.75]  (191.67,93) .. controls (191.67,88.03) and (195.7,84) .. (200.67,84) -- (237.67,84) .. controls (242.64,84) and (246.67,88.03) .. (246.67,93) -- (246.67,120) .. controls (246.67,124.97) and (242.64,129) .. (237.67,129) -- (200.67,129) .. controls (195.7,129) and (191.67,124.97) .. (191.67,120) -- cycle ;
%Rounded Rect [id:dp5742387179470765] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (19.67,93) .. controls (19.67,88.03) and (23.7,84) .. (28.67,84) -- (110.67,84) .. controls (115.64,84) and (119.67,88.03) .. (119.67,93) -- (119.67,120) .. controls (119.67,124.97) and (115.64,129) .. (110.67,129) -- (28.67,129) .. controls (23.7,129) and (19.67,124.97) .. (19.67,120) -- cycle ;
%Rounded Rect [id:dp5719212241558378] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (19.67,222) .. controls (19.67,217.03) and (23.7,213) .. (28.67,213) -- (110.67,213) .. controls (115.64,213) and (119.67,217.03) .. (119.67,222) -- (119.67,249) .. controls (119.67,253.97) and (115.64,258) .. (110.67,258) -- (28.67,258) .. controls (23.7,258) and (19.67,253.97) .. (19.67,249) -- cycle ;
%Rounded Rect [id:dp47062032425775735] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ][line width=0.75]  (191.67,225) .. controls (191.67,220.03) and (195.7,216) .. (200.67,216) -- (237.67,216) .. controls (242.64,216) and (246.67,220.03) .. (246.67,225) -- (246.67,252) .. controls (246.67,256.97) and (242.64,261) .. (237.67,261) -- (200.67,261) .. controls (195.7,261) and (191.67,256.97) .. (191.67,252) -- cycle ;
%Image [id:dp7954005903187864] 
\draw (229.67,95) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_051.png}};
%Image [id:dp15271257652369008] 
\draw (222.67,100) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_034.png}};
%Image [id:dp5110898531598518] 
\draw (215.67,105) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_017.png}};
%Image [id:dp5109621468015724] 
\draw (208.67,110) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_000.png}};

%Image [id:dp6327923088856025] 
\draw (231.67,164) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_1/frame_051.png}};
%Image [id:dp37726627373592514] 
\draw (224.67,169) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_1/frame_034.png}};
%Image [id:dp1937539507408963] 
\draw (217.67,174) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_1/frame_017.png}};
%Image [id:dp588533136832532] 
\draw (210.67,179) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_1/frame_000.png}};

%Image [id:dp7876695383838095] 
\draw (231.67,227) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_051.png}};
%Image [id:dp7523400136505423] 
\draw (224.67,232) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_034.png}};
%Image [id:dp19779780303187366] 
\draw (217.67,237) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_017.png}};
%Image [id:dp10348521558218482] 
\draw (210.67,242) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_000.png}};


%Image [id:dp21281142849945645] 
\draw (670.16,195.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_051.png}};
%Image [id:dp11790117917104181] 
\draw (554.94,195.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_034.png}};
%Image [id:dp6266068072717947] 
\draw (439.72,195.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_017.png}};
%Image [id:dp14035753358331826] 
\draw (324.5,195.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_1_context_4/frame_000.png}};
%Image [id:dp5685801169137819] 
\draw (669.5,63.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_051.png}};
%Image [id:dp1416502348591535] 
\draw (554.5,63.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_033.png}};
%Image [id:dp06585200367897204] 
\draw (439.5,63.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_017.png}};
%Image [id:dp6567319946159378] 
\draw (324.5,63.5) node  {\includegraphics[width=93.75pt,height=93.75pt]{figures/illustrations/res_dataset/traj_8_context_3/frame_000.png}};
%Straight Lines [id:da8797868770152828] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.67,213) -- (150,156) ;

% Text Node
\draw (59.67,40.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{1}$};
% Text Node
\draw (59.67,97.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{2}$};
% Text Node
\draw (59.67,229.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{L}$};
% Text Node
\draw (72.27,158) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (222.27,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\dotsc $};
% Text Node
\draw (222.27,202) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\dotsc $};
% Text Node
\draw (145.27,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.8em}{0.56em}\selectfont]  {$\left( \x_{1}^{L} ,\y_{1}^{L}\right)$};
% Text Node
\draw (145.27,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.8em}{0.2em}\selectfont]  {$\left( \x_S^{L} ,\y_S^{L}\right)$};
% Text Node
\draw (147.27,37.9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.8em}{0.56em}\selectfont]  {$\left( \x_{1}^{1} ,\y_{1}^{1}\right)$};
% Text Node
\draw (145.27,99.9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.8em}{0.56em}\selectfont]  {$\left( \x_S^{1} ,\y_S^{1}\right)$};


\end{tikzpicture}

==> figures/illustrations/meta_gns_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp0020526428910530026] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=1.5]  (466.72,173.75) .. controls (466.72,163.5) and (475.03,155.19) .. (485.28,155.19) -- (758.44,155.19) .. controls (768.69,155.19) and (777,163.5) .. (777,173.75) -- (777,229.44) .. controls (777,239.69) and (768.69,248) .. (758.44,248) -- (485.28,248) .. controls (475.03,248) and (466.72,239.69) .. (466.72,229.44) -- cycle ;
%Rounded Rect [id:dp39896082541201094] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=1.5]  (19,40.75) .. controls (19,30.5) and (27.31,22.19) .. (37.56,22.19) -- (134.36,22.19) .. controls (144.61,22.19) and (152.92,30.5) .. (152.92,40.75) -- (152.92,96.44) .. controls (152.92,106.69) and (144.61,115) .. (134.36,115) -- (37.56,115) .. controls (27.31,115) and (19,106.69) .. (19,96.44) -- cycle ;
%Rounded Rect [id:dp09380448048870083] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=1.5]  (18,173.13) .. controls (18,162.87) and (26.31,154.56) .. (36.56,154.56) -- (133.36,154.56) .. controls (143.61,154.56) and (151.92,162.87) .. (151.92,173.13) -- (151.92,228.81) .. controls (151.92,239.06) and (143.61,247.38) .. (133.36,247.38) -- (36.56,247.38) .. controls (26.31,247.38) and (18,239.06) .. (18,228.81) -- cycle ;
%Image [id:dp6444671419507793] 
\draw (117.78,41.22) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_1/frame_051.png}};
%Image [id:dp37393191728519803] 
\draw (93.27,54.72) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_1/frame_034.png}};
%Image [id:dp670239009351419] 
\draw (72.02,68.22) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_1/frame_017.png}};
%Image [id:dp9389116784772547] 
\draw (50.77,81.72) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_1/frame_000.png}};
%Shape: Ellipse [id:dp29655244967351124] 
\draw   (275.51,132.94) .. controls (275.51,123.62) and (282.82,116.06) .. (291.85,116.06) .. controls (300.88,116.06) and (308.19,123.62) .. (308.19,132.94) .. controls (308.19,142.26) and (300.88,149.81) .. (291.85,149.81) .. controls (282.82,149.81) and (275.51,142.26) .. (275.51,132.94) -- cycle ;
%Straight Lines [id:da37581133021588475] 
\draw    (275.51,132.94) -- (308.19,132.94) ;
%Straight Lines [id:da3925091399079874] 
\draw    (291.85,116.06) -- (291.85,149.81) ;

%Shape: Trapezoid [id:dp36662069713584966] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1.5]  (178,20) -- (226,34.4) -- (226,97.6) -- (178,112) -- cycle ;
%Straight Lines [id:da4252230715559664] 
\draw    (226.47,200.25) -- (291.85,200.25) ;
%Straight Lines [id:da8222915918354805] 
\draw    (292,200) -- (291.86,152.81) ;
\draw [shift={(291.85,149.81)}, rotate = 89.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5217731141587305] 
\draw    (291.85,65.63) -- (291.85,113.06) ;
\draw [shift={(291.85,116.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05705414238264894] 
\draw    (226.47,65.63) -- (291.85,65.63) ;
%Straight Lines [id:da8045211601454139] 
\draw    (308.19,132.94) -- (332.71,132.94) ;
%Straight Lines [id:da7384101393404885] 
\draw    (332.71,132.94) -- (332.76,65) ;
%Straight Lines [id:da5766557752781685] 
\draw    (332.76,65) -- (436,65) ;
\draw [shift={(439,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7155672437472815] 
\draw    (489,75) -- (729,75) ;
%Straight Lines [id:da2387868918248306] 
\draw    (729,152) -- (729,75) ;
\draw [shift={(729,155)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6198072135634196] 
\draw    (152.92,65.63) -- (174.44,65.63) ;
\draw [shift={(177.44,65.63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7681447718402847] 
\draw    (152.92,199.25) -- (174.44,199.25) ;
\draw [shift={(177.44,199.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da860298616492271] 
\draw    (398.09,84.5) -- (436,84.96) ;
\draw [shift={(439,85)}, rotate = 180.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9122315874339844] 
\draw    (399,155) -- (398.09,84.5) ;
%Image [id:dp7565152432401079] 
\draw (513.87,195.78) node  {\includegraphics[width=67.7pt,height=65.67pt]{figures/illustrations/res_meta_gns/pred/frame_010.png}};
%Image [id:dp6429200424072363] 
\draw (591.39,195.78) node  {\includegraphics[width=62.88pt,height=65.67pt]{figures/illustrations/res_meta_gns/pred/frame_030.png}};
%Image [id:dp7530899857613318] 
\draw (663.8,195.78) node  {\includegraphics[width=60.03pt,height=65.67pt]{figures/illustrations/res_meta_gns/pred/frame_041.png}};
%Image [id:dp10391848208310672] 
\draw (734.14,195.78) node  {\includegraphics[width=59.79pt,height=65.67pt]{figures/illustrations/res_meta_gns/pred/frame_051.png}};
%Image [id:dp3853234688717999] 
\draw (115.4,169.59) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_2/frame_051.png}};
%Image [id:dp5388848600047496] 
\draw (94.15,186.47) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_2/frame_034.png}};
%Image [id:dp634833727884766] 
\draw (72.9,199.97) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_2/frame_017.png}};
%Image [id:dp39566568202713026] 
\draw (53.29,213.47) node  {\includegraphics[width=42.9pt,height=44.3pt]{figures/illustrations/res_meta_gns/context_2/frame_000.png}};

%Rounded Rect [id:dp3666603902017038] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=1.5]  (354,172.62) .. controls (354,162.65) and (362.08,154.56) .. (372.06,154.56) -- (426.22,154.56) .. controls (436.2,154.56) and (444.28,162.65) .. (444.28,172.62) -- (444.28,229.32) .. controls (444.28,239.29) and (436.2,247.37) .. (426.22,247.37) -- (372.06,247.37) .. controls (362.08,247.37) and (354,239.29) .. (354,229.32) -- cycle ;
%Image [id:dp3007593012637686] 
\draw (398.5,195.78) node  {\includegraphics[width=69.75pt,height=65.67pt]{figures/illustrations/res_meta_gns/gth_frame_000.png}};
%Straight Lines [id:da3488387741036285] 
\draw    (656,150.75) -- (656,120) ;
\draw [shift={(656,153.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp3726628409429378] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1.5]  (179,154.56) -- (227,168.96) -- (227,232.16) -- (179,246.56) -- cycle ;
%Straight Lines [id:da7335167712623989] 
\draw    (510,120.25) -- (729.16,120) ;
%Straight Lines [id:da8961516976992088] 
\draw    (583,151) -- (583,120.25) ;
\draw [shift={(583,154)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004051043814188304] 
\draw    (510,151) -- (510,120.25) ;
\draw [shift={(510,154)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp3661084217735717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (488.3,121.84) -- (440.2,107.75) -- (439.8,44.56) -- (487.7,29.85) -- cycle ;


% Text Node
\draw (209.56,124.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (188.96,59.43) node [anchor=north west][inner sep=0.75pt]    {\large$\enc_\phi$};
% Text Node
\draw (188.96,194.0) node [anchor=north west][inner sep=0.75pt]    {\large$\enc_\phi$};
% Text Node
\draw (451.02,66.77) node [anchor=north west][inner sep=0.75pt]    {\large$\dec_\theta$};
% Text Node
\draw (252.73,46.4) node [anchor=north west][inner sep=0.75pt]    {\large$r_{1}$};
% Text Node
\draw (252.73,182.71) node [anchor=north west][inner sep=0.75pt]    {\large$r_{S}$};
% Text Node
\draw (314,114.4) node [anchor=north west][inner sep=0.75pt]    {\large$\re$};
% Text Node
\draw (383,114.4) node [anchor=north west][inner sep=0.75pt]    {\large$\x$};
% Text Node
\draw (605.66,49.24) node [anchor=north west][inner sep=0.75pt]    {\large$ \begin{array}{l}
\y\\
\end{array}$};
% Text Node
\draw (90.56,124.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (5,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{118.38pt}\setlength\topsep{0pt}
\begin{center}
{\large Context simulations\\with shared underlying structure}
\end{center}

\end{minipage}};
% Text Node
\draw (336,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{87.08pt}\setlength\topsep{0pt}
\begin{center}
{\large Initial state \\of target simulation trial}
\end{center}

\end{minipage}};
% Text Node
\draw (550,253) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{130.2pt}\setlength\topsep{0pt}
\begin{center}
{\large Predicted simulation using the latent representation of the context}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/illustrations/mgno_arch_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9284023309727392] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (485,44.27) .. controls (485,38.19) and (489.92,33.27) .. (496,33.27) -- (534,33.27) .. controls (540.08,33.27) and (545,38.19) .. (545,44.27) -- (545,77.27) .. controls (545,83.34) and (540.08,88.27) .. (534,88.27) -- (496,88.27) .. controls (489.92,88.27) and (485,83.34) .. (485,77.27) -- cycle ;
%Image [id:dp1761826832434159] 
\draw (523.73,54.73) node  {\includegraphics[width=25.91pt,height=25.91pt]{figures/illustrations/res_mgno_arch/frame_099.png}};
%Image [id:dp916377155357297] 
\draw (516.73,59.5) node  {\includegraphics[width=25.91pt,height=26.25pt]{figures/illustrations/res_mgno_arch/frame_058.png}};
%Image [id:dp8673414110808888] 
\draw (509.5,64.5) node  {\includegraphics[width=26.25pt,height=26.25pt]{figures/illustrations/res_mgno_arch/frame_033.png}};
%Image [id:dp5646998454132477] 
\draw (502.5,71.5) node  {\includegraphics[width=26.25pt,height=26.25pt]{figures/illustrations/res_mgno_arch/frame_020.png}};

%Rounded Rect [id:dp5683206985715976] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (140,45.27) .. controls (140,39.19) and (144.92,34.27) .. (151,34.27) -- (189,34.27) .. controls (195.08,34.27) and (200,39.19) .. (200,45.27) -- (200,78.27) .. controls (200,84.34) and (195.08,89.27) .. (189,89.27) -- (151,89.27) .. controls (144.92,89.27) and (140,84.34) .. (140,78.27) -- cycle ;
%Image [id:dp8548876148785038] 
\draw (177.73,55.26) node  {\includegraphics[width=25.91pt,height=25.91pt]{figures/illustrations/res_mgno_arch/gth_frame.png}};
%Image [id:dp56025601278612] 
\draw (171.27,61.26) node  {\includegraphics[width=25.91pt,height=25.91pt]{figures/illustrations/res_mgno_arch/gth_frame.png}};
%Image [id:dp7262725738579487] 
\draw (165.73,66.81) node  {\includegraphics[width=25.91pt,height=25.91pt]{figures/illustrations/res_mgno_arch/gth_frame.png}};
%Image [id:dp8021928052705034] 
\draw (159.73,72.81) node  {\includegraphics[width=25.91pt,height=25.91pt]{figures/illustrations/res_mgno_arch/gth_frame.png}};

%Rounded Rect [id:dp21084345412557504] 
\draw  [color={rgb, 255:red, 233; green, 58; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (125,206) .. controls (125,197.16) and (132.16,190) .. (141,190) -- (219,190) .. controls (227.84,190) and (235,197.16) .. (235,206) -- (235,254) .. controls (235,262.84) and (227.84,270) .. (219,270) -- (141,270) .. controls (132.16,270) and (125,262.84) .. (125,254) -- cycle ;
%Rounded Rect [id:dp3198340077820301] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][line width=0.75]  (238.55,206) .. controls (238.55,197.16) and (245.71,190) .. (254.55,190) -- (656.36,190) .. controls (665.19,190) and (672.36,197.16) .. (672.36,206) -- (672.36,254) .. controls (672.36,262.84) and (665.19,270) .. (656.36,270) -- (254.55,270) .. controls (245.71,270) and (238.55,262.84) .. (238.55,254) -- cycle ;
%Straight Lines [id:da33179100613484236] 
\draw    (160,180) -- (160,163) ;
\draw [shift={(160,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3593757605702572] 
\draw    (160,180) -- (148.66,180) -- (65,180) ;
%Straight Lines [id:da7569116250912986] 
\draw    (180,190) -- (180,163) ;
\draw [shift={(180,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9190843670557087] 
\draw (300.45,221) node  {\includegraphics[width=82.5pt,height=82.5pt]{figures/illustrations/res_mgno_arch/frame_020.png}};
%Image [id:dp30788778096009284] 
\draw (403.78,221) node  {\includegraphics[width=82.5pt,height=82.5pt]{figures/illustrations/res_mgno_arch/frame_033.png}};
%Image [id:dp5523249101786383] 
\draw (507.11,221) node  {\includegraphics[width=82.5pt,height=82.5pt]{figures/illustrations/res_mgno_arch/frame_058.png}};
%Image [id:dp2187796811140399] 
\draw (610.45,221) node  {\includegraphics[width=82.5pt,height=82.5pt]{figures/illustrations/res_mgno_arch/frame_099.png}};
%Image [id:dp6589472714872067] 
\draw (179.77,229.23) node  {\includegraphics[width=82.16pt,height=82.16pt]{figures/illustrations/res_mgno_arch/gth_frame.png}};
%Shape: Trapezoid [id:dp932256520541271] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (274.96,97) -- (293.17,27.01) -- (391.83,27.06) -- (409.96,97.07) -- cycle ;
%Straight Lines [id:da7163481406004368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.98,61.04) -- (400.98,61.04) ;
%Straight Lines [id:da6721961674450727] 
\draw    (170,10) -- (250,10) ;
%Straight Lines [id:da6722313336072239] 
\draw    (250,10) -- (250,116) ;
%Straight Lines [id:da24751202990431387] 
\draw    (250,116) -- (325,116) ;
%Straight Lines [id:da04027146801461301] 
\draw    (325,116) -- (325,101) ;
\draw [shift={(325,98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9150656280991072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,27) -- (360,17) ;
%Straight Lines [id:da782176219780262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,17) -- (425,17) ;
%Straight Lines [id:da7548499950157794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425,17) -- (425,115) ;
%Straight Lines [id:da08786168421229168] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425,115) -- (360,115) ;
%Straight Lines [id:da6358589922220883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,115) -- (360,101) ;
\draw [shift={(360,98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8299708190785198] 
\draw    (325,27) -- (325,9) ;
%Straight Lines [id:da2303972462728625] 
\draw    (325,9) -- (515,9) ;
%Straight Lines [id:da9298238170250925] 
\draw    (515,9) -- (515,30) ;
\draw [shift={(515,33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3326737125345107] 
\draw    (305,170) -- (305,187) ;
\draw [shift={(305,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7273309472817797] 
\draw    (410,170) -- (410,187) ;
\draw [shift={(410,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da010523662179742654] 
\draw    (515,165) -- (515,187) ;
\draw [shift={(515,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9206657149615449] 
\draw    (620,170) -- (620,187) ;
\draw [shift={(620,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da893364035904302] 
\draw    (515,88) -- (515,165) ;
%Straight Lines [id:da31544948246929083] 
\draw    (620,170) -- (305,170) ;
%Shape: Trapezoid [id:dp8741791990285366] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (102.99,159.9) -- (106.89,144.93) -- (234.11,145) -- (237.99,159.97) -- cycle ;
%Shape: Trapezoid [id:dp8874577094851253] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (102.45,124.93) -- (106.34,109.96) -- (233.57,110.03) -- (237.45,125) -- cycle ;
%Straight Lines [id:da07971481328804852] 
\draw    (170,145) -- (170,127) ;
\draw [shift={(170,124)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3477778242043299] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (55,214) .. controls (55,211.79) and (56.79,210) .. (59,210) -- (71,210) .. controls (73.21,210) and (75,211.79) .. (75,214) -- (75,226) .. controls (75,228.21) and (73.21,230) .. (71,230) -- (59,230) .. controls (56.79,230) and (55,228.21) .. (55,226) -- cycle ;
%Straight Lines [id:da9210941967428161] 
\draw    (170,109) -- (170,93) ;
\draw [shift={(170,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8043881187600774] 
\draw    (170,34) -- (170,10) ;
%Straight Lines [id:da559342381670183] 
\draw    (65,180) -- (65,210) ;

% Text Node
\draw (61,215.4) node [anchor=north west][inner sep=0.75pt]    {$\re$};
% Text Node
\draw (123,147) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nodewise Concat};
% Text Node
\draw (313,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{39.45pt}\setlength\topsep{0pt}
\begin{center}
1D CNN 
\end{center}

\end{minipage}};
% Text Node
\draw (302,68) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{56.82pt}\setlength\topsep{0pt}
\begin{center}
Message\\Passing Step
\end{center}

\end{minipage}};
% Text Node
\draw (123.45,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Repeat $\displaystyle T$ Times};
% Text Node
\draw (140,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {Initial State $\displaystyle \x$};
% Text Node
\draw (426,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times K$ };
% Text Node
\draw (377.95,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {Simulated Future States $\displaystyle \y$};
% Text Node
\draw (15,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.9pt}\setlength\topsep{0pt}
\begin{center}
Latent\\Representation
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/legends/3_methods_bar_mse.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \input{figures/tikzcolor}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1, % Reduce range to minimize extra space
        ymin=0, ymax=1,
        scale only axis, % Prevents unnecessary extra space
        width=0pt, height=0pt, % Ensures minimal axis size
        legend style={
            draw=none,
            legend cell align=left,
            legend columns=2,
            column sep=1ex,
            line width=1pt,
            at={(0.5,-0.1)}, % Moves the legend closer to the figure
            anchor=north, % Ensures it is compactly placed
        },
        ]
        \addlegendimage{line legend, tabblue, ultra thick} % Thicker line here
        \addlegendentry{\textbf{MaNGO (Oracle)}}
        \addlegendimage{line legend, taborange, ultra thick} % Thicker line here
        \addlegendentry{MGN (Oracle)}
        \addlegendimage{line legend, tabgreen, ultra thick} % Thicker line here
        \addlegendentry{EGNO (Oracle)}
    \end{axis}
\end{tikzpicture}

==> figures/legends/7_methods_main_mse.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \input{figures/tikzcolor}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1, % Reduce range to minimize extra space
        ymin=0, ymax=1,
        scale only axis, % Prevents unnecessary extra space
        width=0pt, height=0pt, % Ensures minimal axis size
        legend style={
            draw=none,
            legend cell align=left,
            legend columns=4,
            column sep=1ex,
            line width=1pt,
            at={(0.5,-0.1)}, % Moves the legend closer to the figure
            anchor=north, % Ensures it is compactly placed
        },
        ]
        \addlegendimage{line legend, tabblue, line width=2pt} % Thicker line here
        \addlegendentry{\textbf{MaNGO} (Ours)}
        \addlegendimage{line legend, taborange, ultra thick} % Thicker line here
        \addlegendentry{Meta-MGN}
        \addlegendimage{line legend, tabgreen, ultra thick} % Thicker line here
        \addlegendentry{Meta-EGNO}
                        % --- Force new line here ---
        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addlegendimage{line legend, tabblue, ultra thick, dotted}
        \addlegendentry{MaNGO (Two-Stage)}
        \addlegendimage{line legend, taborange, ultra thick, dotted}
        \addlegendentry{MGN (Two-Stage)}
        \addlegendimage{line legend, tabgreen, ultra thick, dotted}
        \addlegendentry{EGNO (Two-Stage)}
                        % --- Force new line here ---
        \addlegendimage{empty legend}
        \addlegendentry{}
        \addlegendimage{line legend, tabblue, ultra thick, dashed} % Thicker line here
        \addlegendentry{MaNGO Decoder}
        \addlegendimage{line legend, taborange, ultra thick, dashed} % Thicker line here
        \addlegendentry{MGN}
        \addlegendimage{line legend, tabgreen, ultra thick, dashed} % Thicker line here
        \addlegendentry{EGNO}
                % --- Force new line here ---
        \addlegendimage{empty legend}
        \addlegendentry{}
        \addlegendimage{line legend, tabgray, ultra thick} % Thicker line here
        \addlegendentry{MaNGO (Oracle)}
    \end{axis}
\end{tikzpicture}

==> figures/results/main_figure/dp_easy_main.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.15cm},
title style={align=center, yshift=-0.2cm},
x=0.675cm,
height=8cm,
axis line style={darkgray},
log basis y={10},
tick align=outside,
tick pos=left,
title={\small{Deformable Plate} \\ \small{(Easy)}},
x grid style={lightgray204},
xlabel={Context Size},
yminorticks=true,
minor ytick={
%0.00000001,
0.00000002,
0.00000003, 
0.00000004,
0.00000005,
0.00000006,
0.00000007,
0.00000008,
0.00000009,
%0.0000001,
0.0000002,
0.0000003,
0.0000004,
0.0000005,
0.0000006, 
0.0000007,
0.0000008,
0.0000009,
%0.000001, 
0.000002, 
0.000003,
0.000004, 
0.000005,
0.000006, 
0.000007,
0.000008, 
0.000009,
0.00001,  
0.00002, 
0.00003,
0.00004, 
0.00005, 
0.00006,
0.00007,
0.00008, 
0.00009,
%0.0001,
0.0002
},
xtick={1,2,3,4},
xmin=0.85, xmax=4.15,
xtick style={color=darkgray},
y grid style={lightgray204},
ymajorgrids,
xmajorgrids,
ymin=0.94741228683419e-06, ymax=0.00009,
ymode=log,
ytick pos=left,
ytick style={color=darkgray},
ytick={0.0000001, 0.000001, 0.00001, 0.0001},
yticklabels={$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
]

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,5.22327070939355e-05)
--(axis cs:1,5.13468810822815e-05)
--(axis cs:2,5.13361061166506e-05)
--(axis cs:3,5.13631818830618e-05)
--(axis cs:4,5.1364424143685e-05)
--(axis cs:4,5.22394257131964e-05)
--(axis cs:4,5.22394257131964e-05)
--(axis cs:3,5.22273046954069e-05)
--(axis cs:2,5.22327136422973e-05)
--(axis cs:1,5.22327070939355e-05)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,1.8694080381465e-06)
--(axis cs:1,1.60658814820636e-06)
--(axis cs:2,1.49793988839519e-06)
--(axis cs:3,1.4355596704263e-06)
--(axis cs:4,1.4362453157446e-06)
--(axis cs:4,1.77409679054108e-06)
--(axis cs:4,1.77409679054108e-06)
--(axis cs:3,1.79115311311762e-06)
--(axis cs:2,1.81472630629287e-06)
--(axis cs:1,1.8694080381465e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,5.14901847054716e-05)
--(axis cs:1,5.07158589971368e-05)
--(axis cs:2,5.07158812433772e-05)
--(axis cs:3,5.06979908095673e-05)
--(axis cs:4,5.06797623529565e-05)
--(axis cs:4,5.1452578190947e-05)
--(axis cs:4,5.1452578190947e-05)
--(axis cs:3,5.14490238856524e-05)
--(axis cs:2,5.14901876158547e-05)
--(axis cs:1,5.14901847054716e-05)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:1,1.25154838315211e-06)
--(axis cs:1,9.8714750720319e-07)
--(axis cs:2,9.98750226699485e-07)
--(axis cs:3,9.98754615011421e-07)
--(axis cs:4,9.98754683223524e-07)
--(axis cs:4,1.25154147099238e-06)
--(axis cs:4,1.25154147099238e-06)
--(axis cs:3,1.25281119380816e-06)
--(axis cs:2,1.25279998428596e-06)
--(axis cs:1,1.25154838315211e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,1.52908387462958e-06)
--(axis cs:1,1.27810665162542e-06)
--(axis cs:2,1.19476019335707e-06)
--(axis cs:3,1.18766913601576e-06)
--(axis cs:4,1.17625613711425e-06)
--(axis cs:4,1.34696694033209e-06)
--(axis cs:4,1.34696694033209e-06)
--(axis cs:3,1.36030591875169e-06)
--(axis cs:2,1.357932319479e-06)
--(axis cs:1,1.52908387462958e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,6.10503439020249e-05)
--(axis cs:1,5.10667068738258e-05)
--(axis cs:2,5.10667068738258e-05)
--(axis cs:3,5.10667068738258e-05)
--(axis cs:4,5.10667068738258e-05)
--(axis cs:4,6.10503439020249e-05)
--(axis cs:4,6.10503439020249e-05)
--(axis cs:3,6.10503384450567e-05)
--(axis cs:2,6.10503393545514e-05)
--(axis cs:1,6.10503439020249e-05)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,2.11589329524031e-06)
--(axis cs:1,1.75087734533008e-06)
--(axis cs:2,1.66767415521463e-06)
--(axis cs:3,1.64320584872257e-06)
--(axis cs:4,1.62486253429961e-06)
--(axis cs:4,2.00661892790777e-06)
--(axis cs:4,2.00661892790777e-06)
--(axis cs:3,2.01781347186625e-06)
--(axis cs:2,2.04923767910259e-06)
--(axis cs:1,2.11589329524031e-06)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,2.57900474025519e-06)
--(axis cs:1,1.98174684555852e-06)
--(axis cs:2,1.71298126304009e-06)
--(axis cs:3,1.58621742230025e-06)
--(axis cs:4,1.59269366122317e-06)
--(axis cs:4,1.77409883690416e-06)
--(axis cs:4,1.77409883690416e-06)
--(axis cs:3,1.80664737854386e-06)
--(axis cs:2,1.85327830877213e-06)
--(axis cs:1,2.57900474025519e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,2.15726790884219e-06)
--(axis cs:1,1.37206463932671e-06)
--(axis cs:2,1.22659339467646e-06)
--(axis cs:3,1.131659632847e-06)
--(axis cs:4,1.13140959001612e-06)
--(axis cs:4,1.22248352454335e-06)
--(axis cs:4,1.22248352454335e-06)
--(axis cs:3,1.26583747714903e-06)
--(axis cs:2,1.37957561037183e-06)
--(axis cs:1,2.15726790884219e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,3.55811442176446e-06)
--(axis cs:1,2.19291121084098e-06)
--(axis cs:2,1.70976834255043e-06)
--(axis cs:3,1.69692165741253e-06)
--(axis cs:4,1.62502792022678e-06)
--(axis cs:4,2.49695534648708e-06)
--(axis cs:4,2.49695534648708e-06)
--(axis cs:3,2.66013748273508e-06)
--(axis cs:2,2.66875156285096e-06)
--(axis cs:1,3.55811442176446e-06)
--cycle;

\addplot [very thick, darkorange25512714, dash pattern=on 4pt off 2pt]
table {%
1 5.18228058353998e-05
2 5.1823539979523e-05
3 5.18237829965074e-05
4 5.18232423928566e-05
};
\addplot [very thick, darkorange25512714]
table {%
1 1.71850861079292e-06
2 1.64878908890387e-06
3 1.60946838150267e-06
4 1.6014035736589e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 4pt off 2pt]
table {%
1 5.1094083028147e-05
2 5.10940888489131e-05
3 5.10940888489131e-05
4 5.10940895765089e-05
};
\addplot [very thick, gray127]
table {%
1 1.1313413665448e-06
2 1.13133036165891e-06
3 1.13133679633393e-06
4 1.13133777404073e-06
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 1.4080475011724e-06
2 1.27634625641804e-06
3 1.2672009461312e-06
4 1.25936028325668e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 4pt off 2pt]
table {%
1 5.45769626114634e-05
2 5.45769617019687e-05
3 5.4576960792474e-05
4 5.45769626114634e-05
};
\addplot [very thick, forestgreen4416044]
table {%
1 1.88186280070113e-06
2 1.82064658815762e-06
3 1.796420718847e-06
4 1.78263687189428e-06
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 2pt]
table {%
1 2.24570767386467e-06
2 1.78301613686926e-06
3 1.70101632193109e-06
4 1.68339624906366e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 2pt]
table {%
1 1.72148752426438e-06
2 1.29656766603148e-06
3 1.19874855499802e-06
4 1.17694655727973e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 2pt]
table {%
1 2.87273098820151e-06
2 2.09932463235418e-06
3 2.0795038722099e-06
4 1.99699681502352e-06
};
\end{axis}

\end{tikzpicture}

==> figures/results/main_figure/dp_hard_main.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.15cm},
title style={align=center, yshift=-0.2cm},
x=0.675cm,
height=8cm,
axis line style={darkgray},
log basis y={10},
tick align=outside,
tick pos=left,
title={\small{Deformable Plate} \\ \small{(Hard)}},
x grid style={lightgray204},
xlabel={Context Size},
yminorticks=true,
minor ytick={
%0.00000001,
0.00000002,
0.00000003, 
0.00000004,
0.00000005,
0.00000006,
0.00000007,
0.00000008,
0.00000009,
%0.0000001,
0.0000002,
0.0000003,
0.0000004,
0.0000005,
0.0000006, 
0.0000007,
0.0000008,
0.0000009,
%0.000001, 
0.000002, 
0.000003,
0.000004, 
0.000005,
0.000006, 
0.000007,
0.000008, 
0.000009,
0.00001,  
0.00002, 
0.00003,
0.00004, 
0.00005, 
0.00006,
0.00007,
0.00008, 
0.00009,
%0.0001,
0.0002
},
xtick={1,2,3,4},
xmin=0.85, xmax=4.15,
xtick style={color=darkgray},
y grid style={lightgray204},
ymajorgrids,
xmajorgrids,
ymin=5.8045700380673e-07, ymax=2.0835657565936e-05,
ymode=log,
ytick pos=left,
ytick style={color=darkgray},
ytick={0.0000001, 0.000001, 0.00001, 0.0001},
yticklabels={$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
]

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,1.61998992552981e-05)
--(axis cs:1,1.5841663844185e-05)
--(axis cs:2,1.58456885401392e-05)
--(axis cs:3,1.58460057718912e-05)
--(axis cs:4,1.58464838023065e-05)
--(axis cs:4,1.62003088917118e-05)
--(axis cs:4,1.62003088917118e-05)
--(axis cs:3,1.62006330356235e-05)
--(axis cs:2,1.61989442858612e-05)
--(axis cs:1,1.61998992552981e-05)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,2.37252806982724e-06)
--(axis cs:1,2.16297944461985e-06)
--(axis cs:2,1.69871228877128e-06)
--(axis cs:3,1.55553441970824e-06)
--(axis cs:4,1.55193821967714e-06)
--(axis cs:4,1.63362902355857e-06)
--(axis cs:4,1.63362902355857e-06)
--(axis cs:3,1.67363552918687e-06)
--(axis cs:2,1.89014274383226e-06)
--(axis cs:1,2.37252806982724e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,1.53653905726969e-05)
--(axis cs:1,1.50947898691811e-05)
--(axis cs:2,1.50942729305825e-05)
--(axis cs:3,1.5077056013979e-05)
--(axis cs:4,1.50942882100935e-05)
--(axis cs:4,1.53659195348155e-05)
--(axis cs:4,1.53659195348155e-05)
--(axis cs:3,1.53653994129854e-05)
--(axis cs:2,1.5364847422461e-05)
--(axis cs:1,1.53653905726969e-05)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:1,7.94611162291403e-07)
--(axis cs:1,6.80167477185023e-07)
--(axis cs:2,6.81033486671367e-07)
--(axis cs:3,6.80169137012854e-07)
--(axis cs:4,6.81719814110693e-07)
--(axis cs:4,7.94609638887778e-07)
--(axis cs:4,7.94609638887778e-07)
--(axis cs:3,7.94610161847231e-07)
--(axis cs:2,8.00542568413221e-07)
--(axis cs:1,7.94611162291403e-07)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,1.69180580087414e-06)
--(axis cs:1,1.29036261569127e-06)
--(axis cs:2,1.12666918994364e-06)
--(axis cs:3,9.61776549956994e-07)
--(axis cs:4,9.50767775975692e-07)
--(axis cs:4,1.06810741726804e-06)
--(axis cs:4,1.06810741726804e-06)
--(axis cs:3,1.09566065020772e-06)
--(axis cs:2,1.48230266233895e-06)
--(axis cs:1,1.69180580087414e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,1.61081799160456e-05)
--(axis cs:1,1.55157158587826e-05)
--(axis cs:2,1.55250600073487e-05)
--(axis cs:3,1.55157213157509e-05)
--(axis cs:4,1.55156962136971e-05)
--(axis cs:4,1.60920306370826e-05)
--(axis cs:4,1.60920306370826e-05)
--(axis cs:3,1.61097392265219e-05)
--(axis cs:2,1.61099917022511e-05)
--(axis cs:1,1.61081799160456e-05)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,2.71203407464782e-06)
--(axis cs:1,1.70307118878554e-06)
--(axis cs:2,1.53560808939801e-06)
--(axis cs:3,1.44807952437986e-06)
--(axis cs:4,1.49460204283969e-06)
--(axis cs:4,2.00753501587769e-06)
--(axis cs:4,2.00753501587769e-06)
--(axis cs:3,2.06602467187622e-06)
--(axis cs:2,2.32250601015949e-06)
--(axis cs:1,2.71203407464782e-06)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,3.23821254823997e-06)
--(axis cs:1,2.33658470278897e-06)
--(axis cs:2,1.76758651377895e-06)
--(axis cs:3,1.49917459566495e-06)
--(axis cs:4,1.35482928271813e-06)
--(axis cs:4,1.56116227572056e-06)
--(axis cs:4,1.56116227572056e-06)
--(axis cs:3,1.69528616424941e-06)
--(axis cs:2,2.16058206945036e-06)
--(axis cs:1,3.23821254823997e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,4.98428985338251e-06)
--(axis cs:1,2.26546151679941e-06)
--(axis cs:2,1.73743721916253e-06)
--(axis cs:3,1.3710496028807e-06)
--(axis cs:4,1.27935131786217e-06)
--(axis cs:4,2.2199069690032e-06)
--(axis cs:4,2.2199069690032e-06)
--(axis cs:3,2.42668013470393e-06)
--(axis cs:2,3.43485485245765e-06)
--(axis cs:1,4.98428985338251e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,3.59596430143938e-06)
--(axis cs:1,2.7229395982431e-06)
--(axis cs:2,2.13179032471089e-06)
--(axis cs:3,1.83777731876944e-06)
--(axis cs:4,1.81510404217988e-06)
--(axis cs:4,2.07236149663004e-06)
--(axis cs:4,2.07236149663004e-06)
--(axis cs:3,2.33847765684914e-06)
--(axis cs:2,2.82473570223374e-06)
--(axis cs:1,3.59596430143938e-06)
--cycle;

\addplot [very thick, darkorange25512714, dash pattern=on 4pt off 2pt]
table {%
1 1.60291496285936e-05
2 1.60285100719193e-05
3 1.60299179697176e-05
4 1.60296494868817e-05
};
\addplot [very thick, darkorange25512714]
table {%
1 2.26427127927309e-06
2 1.80666138476226e-06
3 1.62045453180326e-06
4 1.59600140250404e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 4pt off 2pt]
table {%
1 1.52351700307918e-05
2 1.52351623910363e-05
3 1.52351705764886e-05
4 1.52351758515579e-05
};
\addplot [very thick, gray127]
table {%
1 7.31373097551113e-07
2 7.31372381324036e-07
3 7.31371653728274e-07
4 7.31372313111933e-07
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 1.4910842082827e-06
2 1.30109697238368e-06
3 1.02998503734852e-06
4 1.00975116765767e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 4pt off 2pt]
table {%
1 1.58127480972325e-05
2 1.58128637849586e-05
3 1.58127302711364e-05
4 1.58127786562545e-05
};
\addplot [very thick, forestgreen4416044]
table {%
1 2.13807509226172e-06
2 1.87837235898769e-06
3 1.72654767993663e-06
4 1.72150114394753e-06
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 2pt]
table {%
1 2.82132914435351e-06
2 1.97798451608833e-06
3 1.6072558310043e-06
4 1.46738104831456e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 2pt]
table {%
1 3.50282221006637e-06
2 2.38380114296888e-06
3 1.80835977516836e-06
4 1.68624728758004e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 2pt]
table {%
1 3.08086333689062e-06
2 2.47826301347231e-06
3 2.05984233048184e-06
4 1.93035856455026e-06
};
\end{axis}

\end{tikzpicture}

==> figures/results/main_figure/pbv3_easy_main.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.15cm},
title style={align=center, yshift=-0.2cm},
x=0.675cm,
height=8cm,
axis line style={darkgray},
log basis y={10},
tick align=outside,
tick pos=left,
title={Planar Bending},
x grid style={lightgray204},
xlabel={Context Size},
yminorticks=true,
minor ytick={
%0.00000001,
0.00000002,
0.00000003, 
0.00000004,
0.00000005,
0.00000006,
0.00000007,
0.00000008,
0.00000009,
%0.0000001,
0.0000002,
0.0000003,
0.0000004,
0.0000005,
0.0000006, 
0.0000007,
0.0000008,
0.0000009,
%0.000001, 
0.000002, 
0.000003,
0.000004, 
0.000005,
0.000006, 
0.000007,
0.000008, 
0.000009,
0.00001,  
0.00002, 
0.00003,
0.00004, 
0.00005, 
0.00006,
0.00007,
0.00008, 
0.00009,
%0.0001,
0.0002
},
xtick={1,2,3,4},
xmin=0.85, xmax=4.15,
xtick style={color=darkgray},
y grid style={lightgray204},
ymajorgrids,
xmajorgrids,
ymin=1.97793946615793e-08, ymax=0.000232925455323358,
ymode=log,
ytick pos=left,
ytick style={color=darkgray},
ytick={0.00000001, 0.0000001, 0.000001, 0.00001, 0.0001},
yticklabels={$10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
ylabel=\textcolor{darkslategray38}{Full Rollout MSE},
]


% axis line style={darkgray},
% log basis y={10},
% tick align=outside,
% title={Planar Bending},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Context Size},
% xmajorgrids,
% xmajorticks=false,
% xmin=0.85, xmax=4.15,
% xtick style={color=darkgray},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Full Rollout MSE},
% ymajorgrids,
% ymin=1.97793946615793e-08, ymax=0.000232925455323358,
% ymode=log,
% ytick pos=left,
% ytick style={color=darkgray},
% x=0.6cm,
% height=4cm,
% ytick={0.00000001, 0.0000001, 0.000001, 0.00001, 0.0001},
% yticklabels={$10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
% % === font size control ===
% tick label style={font=\footnotesize},  % tick numbers (x and y)
% label style={font=\small},               % axis labels (xlabel, ylabel)
% title style={font=\small},               % optional: title font
% ]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,2.79433337709634e-05)
--(axis cs:1,2.71947377768811e-05)
--(axis cs:2,2.71981653531839e-05)
--(axis cs:3,2.72075401881011e-05)
--(axis cs:4,2.72056622634409e-05)
--(axis cs:4,2.79592673905427e-05)
--(axis cs:4,2.79592673905427e-05)
--(axis cs:3,2.79745803709375e-05)
--(axis cs:2,2.79409357062832e-05)
--(axis cs:1,2.79433337709634e-05)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,2.69782085524639e-06)
--(axis cs:1,2.21911900553096e-06)
--(axis cs:2,1.20685970159684e-06)
--(axis cs:3,1.13560525960565e-06)
--(axis cs:4,1.09704791384502e-06)
--(axis cs:4,1.66133174843708e-06)
--(axis cs:4,1.66133174843708e-06)
--(axis cs:3,1.63269505719654e-06)
--(axis cs:2,1.73409713397632e-06)
--(axis cs:1,2.69782085524639e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,2.67422514298232e-05)
--(axis cs:1,2.64315011008875e-05)
--(axis cs:2,2.64310619968455e-05)
--(axis cs:3,2.64315009189886e-05)
--(axis cs:4,2.64315171079943e-05)
--(axis cs:4,2.67773066298105e-05)
--(axis cs:4,2.67773066298105e-05)
--(axis cs:3,2.67777395492885e-05)
--(axis cs:2,2.6776862796396e-05)
--(axis cs:1,2.67422514298232e-05)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:1,4.12679277417283e-08)
--(axis cs:1,3.02871654866976e-08)
--(axis cs:2,3.0396444472558e-08)
--(axis cs:3,3.03969461157294e-08)
--(axis cs:4,3.0397631434198e-08)
--(axis cs:4,4.10769096959029e-08)
--(axis cs:4,4.10769096959029e-08)
--(axis cs:3,4.0787790931418e-08)
--(axis cs:2,4.11013520107417e-08)
--(axis cs:1,4.12679277417283e-08)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,2.05953010663507e-06)
--(axis cs:1,9.77179161054664e-07)
--(axis cs:2,4.6285100552268e-07)
--(axis cs:3,4.05029237526833e-07)
--(axis cs:4,3.89879829754136e-07)
--(axis cs:4,6.05255904275737e-07)
--(axis cs:4,6.05255904275737e-07)
--(axis cs:3,6.07708682309749e-07)
--(axis cs:2,6.65560673951404e-07)
--(axis cs:1,2.05953010663507e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.000152114746742882)
--(axis cs:1,0.0001520985388197)
--(axis cs:2,0.0001520985388197)
--(axis cs:3,0.0001520985388197)
--(axis cs:4,0.0001520985388197)
--(axis cs:4,0.000152114746742882)
--(axis cs:4,0.000152114746742882)
--(axis cs:3,0.000152114746742882)
--(axis cs:2,0.000152114746742882)
--(axis cs:1,0.000152114746742882)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.000151916150643956)
--(axis cs:1,0.000151857809396461)
--(axis cs:2,0.000151802416075952)
--(axis cs:3,0.000151793414333952)
--(axis cs:4,0.000151794329067343)
--(axis cs:4,0.000151824165368453)
--(axis cs:4,0.000151824165368453)
--(axis cs:3,0.000151822969201021)
--(axis cs:2,0.000151824712520465)
--(axis cs:1,0.000151916150643956)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,8.07417127361987e-06)
--(axis cs:1,4.41188667537062e-06)
--(axis cs:2,2.12070726774982e-06)
--(axis cs:3,1.40563099648716e-06)
--(axis cs:4,1.43030902108876e-06)
--(axis cs:4,3.87566437893838e-06)
--(axis cs:4,3.87566437893838e-06)
--(axis cs:3,4.13064692565968e-06)
--(axis cs:2,4.04199396939475e-06)
--(axis cs:1,8.07417127361987e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,9.3003149231663e-06)
--(axis cs:1,5.50785625819117e-06)
--(axis cs:2,1.94933816146659e-06)
--(axis cs:3,1.77678857653518e-06)
--(axis cs:4,1.29969203044311e-06)
--(axis cs:4,4.23282399424352e-06)
--(axis cs:4,4.23282399424352e-06)
--(axis cs:3,4.78755227959482e-06)
--(axis cs:2,5.72189076137874e-06)
--(axis cs:1,9.3003149231663e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.00015161550254561)
--(axis cs:1,0.000151588342851028)
--(axis cs:2,0.00015147702943068)
--(axis cs:3,0.000151468036347069)
--(axis cs:4,0.000151453414582647)
--(axis cs:4,0.000151488403207622)
--(axis cs:4,0.000151488403207622)
--(axis cs:3,0.00015151463157963)
--(axis cs:2,0.000151527466368861)
--(axis cs:1,0.00015161550254561)
--cycle;

\addplot [very thick, darkorange25512714, dash pattern=on 4pt off 2pt]
table {%
1 2.75561873422703e-05
2 2.75542814051732e-05
3 2.7554672487895e-05
4 2.75558722933056e-05
};
\addplot [very thick, darkorange25512714]
table {%
1 2.48522956098896e-06
2 1.54618844590004e-06
3 1.45347015632069e-06
4 1.445945292744e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 4pt off 2pt]
table {%
1 2.66248331172392e-05
2 2.66248393018031e-05
3 2.66248371190159e-05
4 2.66248422121862e-05
};
\addplot [very thick, gray127]
table {%
1 3.58196338368089e-08
2 3.58193592120415e-08
3 3.58196675875888e-08
4 3.58203656958267e-08
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 1.43627767101862e-06
2 5.66459004858189e-07
3 5.06544205336468e-07
4 4.90820082177379e-07
};
\addplot [very thick, forestgreen4416044, dash pattern=on 4pt off 2pt]
table {%
1 0.000152106743189506
2 0.000152106743189506
3 0.000152106743189506
4 0.000152106743189506
};
\addplot [very thick, forestgreen4416044]
table {%
1 0.000151890330016613
2 0.000151813353295438
3 0.000151806868962012
4 0.000151807806105353
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 2pt]
table {%
1 6.19474212726345e-06
2 3.06858396470489e-06
3 2.56279556651862e-06
4 2.35844529470342e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 2pt]
table {%
1 7.16930917405989e-06
2 3.5637345035866e-06
3 2.9705783845202e-06
4 2.35568472817249e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 2pt]
table {%
1 0.000151601922698319
2 0.000151502247899771
3 0.000151491188444197
4 0.000151470879791304
};
\end{axis}

\end{tikzpicture}

==> figures/results/main_figure/sc_main.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 


\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.15cm},
title style={align=center, yshift=-0.2cm},
x=0.675cm,
height=8cm,
axis line style={darkgray},
log basis y={10},
tick align=outside,
tick pos=left,
title={\small{Sphere Cloth} \\ \small{Coupling}},
x grid style={lightgray204},
xlabel={Context Size},
yminorticks=true,
minor ytick={
%0.00000001,
0.00000002,
0.00000003, 
0.00000004,
0.00000005,
0.00000006,
0.00000007,
0.00000008,
0.00000009,
%0.0000001,
0.0000002,
0.0000003,
0.0000004,
0.0000005,
0.0000006, 
0.0000007,
0.0000008,
0.0000009,
%0.000001, 
0.000002, 
0.000003,
0.000004, 
0.000005,
0.000006, 
0.000007,
0.000008, 
0.000009,
0.00001,  
0.00002, 
0.00003,
0.00004, 
0.00005, 
0.00006,
0.00007,
0.00008, 
0.00009,
%0.0001,
0.0002
},
xtick={1,2,3,4},
xmin=0.85, xmax=4.15,
xtick style={color=darkgray},
y grid style={lightgray204},
ymajorgrids,
xmajorgrids,
ymin=2.54741228683419e-07, ymax=0.000371669015013751,
ymode=log,
ytick pos=left,
ytick style={color=darkgray},
ytick={0.0000001, 0.000001, 0.00001, 0.0001},
yticklabels={$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
]





% axis line style={darkgray},
% log basis y={10},
% tick align=outside,
% title={Sphere Cloth Coupling},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Context Size},
% xmajorgrids,
% xmajorticks=false,
% xmin=0.85, xmax=4.15,
% xtick style={color=darkgray},
% y grid style={lightgray204},
% % ylabel=\textcolor{darkslategray38}{Full Rollout MSE},
% ymajorgrids,
% ymin=2.54741228683419e-07, ymax=0.000371669015013751,
% ymode=log,
% ytick pos=left,
% ytick style={color=darkgray},
% x=0.6cm,
% height=4cm,
% ytick={0.0000001, 0.000001, 0.00001, 0.0001},
% yticklabels={$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, },
% % === font size control ===
% tick label style={font=\footnotesize},  % tick numbers (x and y)
% label style={font=\small},               % axis labels (xlabel, ylabel)
% title style={font=\small},               % optional: title font
% ]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,0.000266834322537761)
--(axis cs:1,0.00023741445329506)
--(axis cs:2,0.00023730483953841)
--(axis cs:3,0.000237448999541812)
--(axis cs:4,0.000237397351884283)
--(axis cs:4,0.000266892013823963)
--(axis cs:4,0.000266892013823963)
--(axis cs:3,0.000266829435713589)
--(axis cs:2,0.000266864159493707)
--(axis cs:1,0.000266834322537761)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,1.99593317574909e-05)
--(axis cs:1,1.34206902657752e-05)
--(axis cs:2,1.08034444565419e-05)
--(axis cs:3,1.01735138741788e-05)
--(axis cs:4,9.82726368874864e-06)
--(axis cs:4,1.63123884703964e-05)
--(axis cs:4,1.63123884703964e-05)
--(axis cs:3,1.62179711514909e-05)
--(axis cs:2,1.65879917858547e-05)
--(axis cs:1,1.99593317574909e-05)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,0.000233529687684495)
--(axis cs:1,0.000227532393182628)
--(axis cs:2,0.000227670636377297)
--(axis cs:3,0.00022745122842025)
--(axis cs:4,0.00022756096732337)
--(axis cs:4,0.000233527607633732)
--(axis cs:4,0.000233527607633732)
--(axis cs:3,0.000233608766575344)
--(axis cs:2,0.000233608763664961)
--(axis cs:1,0.000233529687684495)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:1,6.02016461925814e-07)
--(axis cs:1,3.56154203018377e-07)
--(axis cs:2,3.56154197334035e-07)
--(axis cs:3,3.54748050312992e-07)
--(axis cs:4,3.57596132971594e-07)
--(axis cs:4,6.23642591790485e-07)
--(axis cs:4,6.23642591790485e-07)
--(axis cs:3,6.19353585307181e-07)
--(axis cs:2,6.02017610162875e-07)
--(axis cs:1,6.02016461925814e-07)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,1.50739363931507e-06)
--(axis cs:1,6.83883388319373e-07)
--(axis cs:2,5.89286818382106e-07)
--(axis cs:3,5.63330831937492e-07)
--(axis cs:4,5.45648333627469e-07)
--(axis cs:4,1.35409551376142e-06)
--(axis cs:4,1.35409551376142e-06)
--(axis cs:3,1.38144195034329e-06)
--(axis cs:2,1.39615200396292e-06)
--(axis cs:1,1.50739363931507e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.000238249872927554)
--(axis cs:1,0.000233389572458691)
--(axis cs:2,0.000232989684445783)
--(axis cs:3,0.000232986159317079)
--(axis cs:4,0.000232989678625017)
--(axis cs:4,0.000238391104576294)
--(axis cs:4,0.000238391104576294)
--(axis cs:3,0.000238249872927554)
--(axis cs:2,0.000238249870017171)
--(axis cs:1,0.000238249872927554)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,4.52554256185067e-05)
--(axis cs:1,2.20703952891199e-06)
--(axis cs:2,1.56470923684537e-06)
--(axis cs:3,1.45303121712459e-06)
--(axis cs:4,1.35893938590925e-06)
--(axis cs:4,4.23187290721216e-05)
--(axis cs:4,4.23187290721216e-05)
--(axis cs:3,4.21480341969982e-05)
--(axis cs:2,4.31863585390602e-05)
--(axis cs:1,4.52554256185067e-05)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,7.31861682652379e-06)
--(axis cs:1,4.6436761294899e-06)
--(axis cs:2,4.27077866334002e-06)
--(axis cs:3,4.16969555772084e-06)
--(axis cs:4,4.14492687923484e-06)
--(axis cs:4,5.99889381192042e-06)
--(axis cs:4,5.99889381192042e-06)
--(axis cs:3,6.10418683208991e-06)
--(axis cs:2,6.10588249401189e-06)
--(axis cs:1,7.31861682652379e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,8.81600990396692e-06)
--(axis cs:1,2.01579777012739e-06)
--(axis cs:2,1.02748805375086e-06)
--(axis cs:3,8.77398110787908e-07)
--(axis cs:4,7.27246913356794e-07)
--(axis cs:4,1.75057425622072e-06)
--(axis cs:4,1.75057425622072e-06)
--(axis cs:3,2.31525654044162e-06)
--(axis cs:2,3.31791185317343e-06)
--(axis cs:1,8.81600990396692e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,5.27795828020317e-06)
--(axis cs:1,1.87936143447587e-06)
--(axis cs:2,1.28507139152134e-06)
--(axis cs:3,1.15994168936595e-06)
--(axis cs:4,1.08867430981263e-06)
--(axis cs:4,2.18725566014655e-06)
--(axis cs:4,2.18725566014655e-06)
--(axis cs:3,2.54185749781755e-06)
--(axis cs:2,2.91638741600764e-06)
--(axis cs:1,5.27795828020317e-06)
--cycle;

\addplot [very thick, darkorange25512714, dash pattern=on 4pt off 2pt]
table {%
1 0.000249824969796464
2 0.000249805880594067
3 0.000249825048376806
4 0.000249799250741489
};
\addplot [very thick, darkorange25512714]
table {%
1 1.60461988343741e-05
2 1.32186802147771e-05
3 1.28806133943726e-05
4 1.26951237689354e-05
};
\addplot [very thick, steelblue31119180, dash pattern=on 4pt off 2pt]
table {%
1 0.000230399493011646
2 0.000230399475549348
3 0.000230399466818199
4 0.000230399478459731
};
\addplot [very thick, gray127]
table {%
1 4.61645589666659e-07
2 4.61645970517566e-07
3 4.61645765881258e-07
4 4.61645419136403e-07
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 1.02496456975132e-06
2 9.05943176121582e-07
3 8.84228842323864e-07
4 8.80752793364081e-07
};
\addplot [very thick, forestgreen4416044, dash pattern=on 4pt off 2pt]
table {%
1 0.000236006203340366
2 0.000236006200429983
3 0.000236006200429983
4 0.000236006203340366
};
\addplot [very thick, forestgreen4416044]
table {%
1 1.65942093985905e-05
2 1.56216560753819e-05
3 1.52216343565215e-05
4 1.5243597118797e-05
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 2pt]
table {%
1 5.93824643146945e-06
2 5.15704155077401e-06
3 5.04235590597091e-06
4 4.95309727739368e-06
};
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 2pt]
table {%
1 4.99552165820205e-06
2 1.9982504568361e-06
3 1.50725106777827e-06
4 1.16728816692557e-06
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 2pt]
table {%
1 3.57865985733952e-06
2 2.10072940376449e-06
3 1.85089959359175e-06
4 1.6135350051627e-06
};
\end{axis}

\end{tikzpicture}

==> figures/results/second_figure/all_tasks_oracle_nolegend.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% height=6cm,width=12cm,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgray176},
% xlabel={\(\displaystyle N\)},
% xmin=-0.64, xmax=4.64,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={8,16,32,64,128},
% y grid style={darkgray176},
% ymajorgrids,
% ylabel={ESS $\uparrow$},
% ymin=0, ymax=0.903501959643305,
% ytick style={color=black}
% ]

\begin{axis}[
height=4cm,
width=0.5\textwidth,
axis line style={darkgray},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor ytick={
%0.00000001,
0.00000002,
0.00000003, 
0.00000004,
0.00000005,
0.00000006,
0.00000007,
0.00000008,
0.00000009,
0.0000001,
0.0000002,
0.0000003,
0.0000004,
0.0000005,
0.0000006, 
0.0000007,
0.0000008,
0.0000009,
%0.000001, 
0.000002, 
0.000003,
0.000004, 
0.000005,
0.000006, 
0.000007,
0.000008, 
0.000009,
%0.00001,  
0.00002, 
0.00003,
0.00004, 
0.00005, 
0.00006,
0.00007,
0.00008, 
0.00009,
%0.0001,
0.0002
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=darkgray},
xtick={0,1,2,3},
xticklabels={PB, DP-Easy,DP-Hard,SCC},
ymajorgrids,
y grid style={darkgray176},
ylabel={Full Rollout MSE},
y dir=normal,
ymin=0.00000001, ymax=0.00054082278580172,
% ymin=8.13102562424352e-07, ymax=7.49893649706728e-05,
ylabel style={yshift=-0.15cm},
ymode=log,
ytick style={color=darkgray},
ytick={0.0000001, 0.000001, 0.00001, 0.0001},
yticklabels={$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, } % #1,2,3,4},
%bar width=0.5cm, % Adjust bar width
%x=4.8cm, % Adjust x-scaling to reduce space
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,1e-12) rectangle (axis cs:-0.1,3.58191023508425e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,1e-12) rectangle (axis cs:0.9,1.13132830392715e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,1e-12) rectangle (axis cs:1.9,7.31367777007108e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,1e-12) rectangle (axis cs:2.9,4.61645100813257e-07);

\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,1e-12) rectangle (axis cs:0.1,8.28291177867868e-08);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,1e-12) rectangle (axis cs:1.1,1.09302914097498e-06);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,1e-12) rectangle (axis cs:2.1,1.10352482352027e-06);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,1e-12) rectangle (axis cs:3.1,2.58124214269628e-06);

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,1e-12) rectangle (axis cs:0.3,0.00015158363385126);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,1e-12) rectangle (axis cs:1.3,1.82571602636017e-06);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,1e-12) rectangle (axis cs:2.3,1.42075873554859e-06);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,1e-12) rectangle (axis cs:3.3,0.000108705760794692);

\path [draw=black, semithick]
(axis cs:-0.2,3.03961513736795e-08)
--(axis cs:-0.2,4.12672633842703e-08);

\path [draw=black, semithick]
(axis cs:0.8,9.98750238068169e-07)
--(axis cs:0.8,1.25152871532919e-06);

\path [draw=black, semithick]
(axis cs:1.8,6.80163680044643e-07)
--(axis cs:1.8,7.94609604781726e-07);

\path [draw=black, semithick]
(axis cs:2.8,3.56154203018377e-07)
--(axis cs:2.8,6.19422881698028e-07);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.2 3.03961513736795e-08
0.8 9.98750238068169e-07
1.8 6.80163680044643e-07
2.8 3.56154203018377e-07
};

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.2 4.12672633842703e-08
0.8 1.25152871532919e-06
1.8 7.94609604781726e-07
2.8 6.19422881698028e-07
};

\path [draw=black, semithick]
(axis cs:0,5.8877759556708e-08)
--(axis cs:0,1.203692221452e-07);

\path [draw=black, semithick]
(axis cs:1,9.32439604639512e-07)
--(axis cs:1,1.25361850678019e-06);

\path [draw=black, semithick]
(axis cs:2,9.82421170192538e-07)
--(axis cs:2,1.22462847684801e-06);

\path [draw=black, semithick]
(axis cs:3,2.24528866965557e-06)
--(axis cs:3,2.94834671876743e-06);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 5.8877759556708e-08
1 9.32439604639512e-07
2 9.82421170192538e-07
3 2.24528866965557e-06
};

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.203692221452e-07
1 1.25361850678019e-06
2 1.22462847684801e-06
3 2.94834671876743e-06
};

\path [draw=black, semithick]
(axis cs:0.2,0.000151561078382656)
--(axis cs:0.2,0.000151603220729157);

\path [draw=black, semithick]
(axis cs:1.2,1.75241007127624e-06)
--(axis cs:1.2,1.86839383786719e-06);

\path [draw=black, semithick]
(axis cs:2.2,1.24559653613687e-06)
--(axis cs:2.2,1.54152019149478e-06);

\path [draw=black, semithick]
(axis cs:3.2,7.34354728137987e-07)
--(axis cs:3.2,0.000324593129334971);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.2 0.000151561078382656
1.2 1.75241007127624e-06
2.2 1.24559653613687e-06
3.2 7.34354728137987e-07
};

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.2 0.000151603220729157
1.2 1.86839383786719e-06
2.2 1.54152019149478e-06
3.2 0.000324593129334971
};

\end{axis}

\end{tikzpicture}

==> figures/results/second_figure/latent_vis_pb_easy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={
    font=\small,
    ylabel={Poisson's Ratio},
    yticklabel style={font=\small},
    at={(1.03,0.5)}, 
    anchor=west,
    ytick={-0.8,-0.6,-0.4,-0.2, 0.0,0.2, 0.4}
},
height=4.6cm,
width=0.45\textwidth,
colormap/viridis,
point meta max=0.490000009536743,
point meta min=-0.899999976158142,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.1938727915287, xmax=4.65765692591667,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6.52396874427795, ymax=16.1255150318146,
ytick style={color=black},
xtick=\empty,   
ytick=\empty,   
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4.5002121925354 -5.49444675445557 -0.8999999761581421
4.44368982315063 -5.48879528045654 -0.8859596252441406
4.39245176315308 -5.3196234703064 -0.8719192147254944
4.3348126411438 -5.23547649383545 -0.8578788042068481
4.20999050140381 -4.86789989471436 -0.8438383936882019
4.30291223526001 -5.09689044952393 -0.8297979831695557
4.31608486175537 -4.97504377365112 -0.8157575726509094
4.21514415740967 -4.83798933029175 -0.8017171621322632
4.16975975036621 -4.79019737243652 -0.7876767516136169
4.20757389068604 -4.72850036621094 -0.7736363410949707
4.07900762557983 -4.61186981201172 -0.7595959305763245
4.06074237823486 -4.39983510971069 -0.745555579662323
4.00487995147705 -4.2795991897583 -0.7315151691436768
3.95506453514099 -4.19195461273193 -0.7174747586250305
3.89936900138855 -4.1444845199585 -0.7034343481063843
3.84641098976135 -3.99131679534912 -0.689393937587738
3.88546252250671 -3.99144268035889 -0.6753535270690918
3.71905946731567 -3.72754120826721 -0.6613131165504456
3.78087711334229 -3.81150197982788 -0.6472727060317993
3.66939187049866 -3.59827375411987 -0.6332322955131531
3.6690833568573 -3.55882692337036 -0.6191919445991516
3.59780192375183 -3.4534866809845 -0.6051515340805054
3.56331944465637 -3.3586893081665 -0.5911111235618591
3.58687424659729 -3.3991003036499 -0.5770707130432129
3.50884222984314 -3.18222379684448 -0.5630303025245667
3.47118806838989 -3.10946369171143 -0.5489898920059204
3.4612238407135 -3.11251211166382 -0.5349494814872742
3.43274450302124 -2.99565267562866 -0.5209090709686279
3.38938903808594 -2.89411401748657 -0.5068686604499817
3.37236285209656 -2.88323879241943 -0.49282827973365784
3.35146450996399 -2.75868844985962 -0.4787878692150116
3.31444597244263 -2.69331097602844 -0.46474748849868774
3.32757306098938 -2.67219066619873 -0.4507070779800415
3.26466584205627 -2.52736854553223 -0.43666666746139526
3.25052237510681 -2.48921060562134 -0.422626256942749
3.19532179832458 -2.39831686019897 -0.4085858464241028
3.17493391036987 -2.23784780502319 -0.39454546570777893
3.12905049324036 -2.18388438224792 -0.3805050551891327
3.11428833007812 -2.15022706985474 -0.36646464467048645
3.11296987533569 -2.02717518806458 -0.3524242341518402
3.08454036712646 -1.99023616313934 -0.33838382363319397
3.04458212852478 -1.89804995059967 -0.3243434429168701
3.02912616729736 -1.8275271654129 -0.3103030323982239
3.01797652244568 -1.6867663860321 -0.29626262187957764
2.98367428779602 -1.69686996936798 -0.2822222113609314
2.93479990959167 -1.54953169822693 -0.26818183064460754
2.9829797744751 -1.60211253166199 -0.2541414201259613
2.86175894737244 -1.32704496383667 -0.24010100960731506
2.86168909072876 -1.37107491493225 -0.22606059908866882
2.82138228416443 -1.27127301692963 -0.21202020347118378
2.72510838508606 -1.20382106304169 -0.19797979295253754
2.67412042617798 -1.0763601064682 -0.1839393973350525
2.67369294166565 -1.07801151275635 -0.16989898681640625
2.62313795089722 -0.993236124515533 -0.1558585911989212
2.60870146751404 -0.931271731853485 -0.14181818068027496
2.52085185050964 -0.833170354366302 -0.12777778506278992
2.49833226203918 -0.794303417205811 -0.11373737454414368
2.4703004360199 -0.765838265419006 -0.09969697147607803
2.34614968299866 -0.613447904586792 -0.08565656840801239
2.41880869865417 -0.686249673366547 -0.07161616533994675
2.28257966041565 -0.510964393615723 -0.057575758546590805
2.23929905891418 -0.41972079873085 -0.04353535175323486
2.21897602081299 -0.356471002101898 -0.02949494868516922
2.12552714347839 -0.17357063293457 -0.015454545617103577
2.0592885017395 -0.0863124430179596 -0.001414141384884715
1.85667455196381 0.190050303936005 0.01262626238167286
1.80756390094757 0.299360454082489 0.02666666731238365
1.73784637451172 0.406549870967865 0.040707070380449295
1.68389081954956 0.499588906764984 0.05474747344851494
1.55969858169556 0.684962391853333 0.06878788024187088
1.55056202411652 0.72787207365036 0.08282828330993652
1.47645843029022 0.96714061498642 0.09686868637800217
1.44638526439667 1.02447617053986 0.11090908944606781
1.43582594394684 1.01403069496155 0.12494949251413345
1.38084888458252 1.17656350135803 0.1389898955821991
1.3760883808136 1.22991454601288 0.15303030610084534
1.37136507034302 1.27923953533173 0.16707070171833038
1.35131752490997 1.52061069011688 0.18111111223697662
1.36725997924805 1.92006707191467 0.19515150785446167
1.47750806808472 2.39934778213501 0.2091919183731079
1.51343476772308 2.53279304504395 0.22323232889175415
1.81981980800629 3.80418300628662 0.2372727245092392
1.76994812488556 3.51767373085022 0.25131312012672424
1.91241312026978 4.13760375976562 0.2653535306453705
2.04878568649292 4.72773313522339 0.2793939411640167
2.28126263618469 5.55387592315674 0.29343435168266296
2.3830668926239 6.00299501419067 0.3074747622013092
2.48071599006653 6.55628776550293 0.32151514291763306
2.40082335472107 6.18898582458496 0.3355555534362793
2.70739674568176 7.55043315887451 0.34959596395492554
2.8541100025177 8.36861419677734 0.3636363744735718
3.06122612953186 9.7293872833252 0.37767675518989563
3.18856191635132 10.4723062515259 0.39171716570854187
3.22916960716248 10.736349105835 0.4057575762271881
3.50983691215515 12.4765968322754 0.41979798674583435
3.62950682640076 13.2309408187866 0.4338383972644806
3.60361170768738 12.9575338363647 0.44787877798080444
3.75718665122986 13.8326549530029 0.4619191884994507
3.70575070381165 13.8368759155273 0.4759595990180969
3.95926332473755 15.0959930419922 0.49000000953674316
};
\end{axis}

\end{tikzpicture}

